Turbo-Annihilation of Hook Errors in Stabilizer Measurement Circuits

We propose a scalable decoding framework for correcting correlated hook errors in stabilizer measurement circuits. Traditional circuit-level decoding attempts to estimate the precise location of faults by constructing an extended Tanner graph that includes every possible source of noise. However, this results in a highly irregular graph with many short cycles, leading to poor performance of message-passing algorithms. To compensate, ordered statistics decoding is typically employed, but its cubic complexity renders it impractical for large codes or repeated stabilizer measurements. Our approach instead focuses on estimating the effective data errors caused by hook faults, modeling them as memory channels. We integrate trellis-based soft-input soft-output equalizers into the Tanner graph of the code, and show that the resulting decoding graph preserves the structural properties of the original Tanner graph such as node degree and girth, enabling efficient message passing. Applied to bivariate bicycle quantum LDPC codes, our decoder outperforms standard belief propagation on the circuit-level graph and closely approaches OSD0 performance, all while maintaining linear complexity and scalability.

==> tikz/accumulator.tikz <==

\begin{tikzpicture}[scale=1.8]

\node (x) at (0,0) {$x_t$};
\node (s) at (1,0) {$\oplus$};
\node (o) at (4,0) {$d_t$};
\node (m) [draw, rectangle, minimum width=1.5cm, minimum height=1cm] at (2.1,-.8) {$D$};
\node[inner sep=0pt] (i1) at (3.3,0) {};
\node (i2) at (3,-1) {};


\draw[-latex] (x)--(s);
\draw[-latex] (s)--(o);
\draw[-latex] (i1)|-(m);
\draw[-latex] (m)-|(s);
\end{tikzpicture}


==> tikz/circuit1.tikz <==


\begin{quantikz}
\lstick{$a$}\slice{$X_1$} &   \ctrl{1}\slice{$X_2$} & \ctrl{2}\slice{$X_3$} & \ctrl{3} \slice{$X_4$}& \ctrl{4} & \meter{} \\
\lstick{$d_1$}  & \targ{} &  &  & &  \\
\lstick{$d_2$}  &  &\targ{} &  &  & \\
\lstick{$d_3$}  &  &  & \targ{} &  & \\
\lstick{$d_4$} &  &  &  & \targ{} & 
\end{quantikz}



==> tikz/circuit2.tikz <==

\begin{quantikz}
\lstick{$a_0\ X_0$} &   \ctrl{4} &  &  & & \meter{}\\
\lstick{$a_1\ X_1$}  &  & \ctrl{3} &  & & \meter{} \\
\lstick{$a_2\ X_2$}  &  & & \ctrl{2} &  & \meter{}\\
\lstick{$a_3\ X_3$}  &  &  & & \ctrl{1} &  \meter{}\\
\lstick{$d$} & \targ{} & \targ{} & \targ{} & \targ{} & 
\end{quantikz}


==> tikz/decoding.tikz <==
\begin{tikzpicture}[scale=0.8, every node/.style={transform shape}]

% Styles for nodes
\tikzstyle{circle_node} = [circle, draw, fill=blue!30, inner sep=0pt, minimum size=3mm]
\tikzstyle{circle_node2} = [circle, draw, fill=blue!30, inner sep=0pt, minimum size=2mm]
\tikzstyle{square_node} = [rectangle, draw, fill=red, inner sep=0pt, minimum size=3mm]
\tikzstyle{perm_node} = [rectangle, minimum width=8.5mm, minimum height=5mm, draw, inner sep=0pt]
\tikzstyle{circle_alt_node} = [circle, draw, fill=blue!40, inner sep=0pt, minimum size=8.5mm]

\node[square_node] (c1) at (1, 0) {};
\node[square_node] (c2) at (2.25, 0) {};
\node[square_node] (c3) at (3.5, 0) {};
\node[square_node] (c4) at (4.75, 0) {};
\node[square_node] (c5) at (6, 0) {};

\node[circle_node] (b1) at (-1, -2) {};
\node[circle_node] (b2) at (0, -2) {};
\node[circle_node] (b3) at (1, -2) {};
\node[circle_node] (b4) at (2, -2) {};
\node[circle_node] (b5) at (3, -2) {};
\node[circle_node] (b6) at (4, -2) {};
\node[circle_node] (b7) at (5, -2) {};
\node[circle_node] (b8) at (6, -2) {};
\node[circle_node] (b9) at (7, -2) {};
\node[circle_node] (b10) at (8, -2) {};

\node[square_node] (q1) at (-1, -3.5) {};
\node[square_node] (q2) at (0, -3.5) {};
\node[square_node] (q3) at (1, -3.5) {};
\node[square_node] (q4) at (2, -3.5) {};
\node[square_node] (q5) at (3, -3.5) {};
\node[square_node] (q6) at (4, -3.5) {};
\node[square_node] (q7) at (5, -3.5) {};
\node[square_node] (q8) at (6, -3.5) {};
\node[square_node] (q9) at (7, -3.5) {};
\node[square_node] (q10) at (8, -3.5) {};



\node[perm_node] (p1) at (0, -5.5) {$\pi_1$};
\node[perm_node] (p2) at (1.75, -5.5) {$\pi_2$};
\node[perm_node] (p3) at (3.5, -5.5) {$\pi_3$};
\node[perm_node] (p4) at (5.25, -5.5) {$\pi_4$};
\node[perm_node] (p5) at (7, -5.5) {$\pi_5$};


\node[circle_alt_node] (e1) at (0, -6.5) {SISO};

\node[circle_node2] (e11) at (-0.3, -7.5) {};
\node[circle_node2] (e12) at (-0.1167, -7.5) {};
\node[circle_node2] (e13) at (0.0667, -7.5) {};
\node[circle_node2] (e14) at (0.25, -7.5) {};


\node[circle_alt_node] (e2) at (1.75, -6.5) {SISO};

\node[circle_node2] (e21) at (1.45, -7.5) {};
\node[circle_node2] (e22) at (1.6333, -7.5) {};
\node[circle_node2] (e23) at (1.8167, -7.5) {};
\node[circle_node2] (e24) at (2, -7.5) {};


\node[circle_alt_node] (e3) at (3.5, -6.5) {SISO};

\node[circle_node2] (e31) at (3.2000, -7.5) {};
\node[circle_node2] (e32) at (3.3833 , -7.5) {};
\node[circle_node2] (e33) at (3.5667, -7.5) {};
\node[circle_node2] (e34) at (3.7500, -7.5) {};

\node[circle_alt_node] (e4) at (5.25, -6.5) {SISO};

\node[circle_node2] (e41) at (4.9500, -7.5) {};
\node[circle_node2] (e42) at (5.1333 , -7.5) {};
\node[circle_node2] (e43) at (5.3167, -7.5) {};
\node[circle_node2] (e44) at ( 5.5000, -7.5) {};

\node[circle_alt_node] (e5) at (7.0, -6.5) {SISO};

\node[circle_node2] (e51) at (6.7000, -7.5) {};
\node[circle_node2] (e52) at (6.8833 , -7.5) {};
\node[circle_node2] (e53) at (7.0667, -7.5) {};
\node[circle_node2] (e54) at (7.2500, -7.5) {};


\draw(p1.-45)--(e1.55);
\draw(p1.-74)--(e1.82);
\draw(p1.-110)--(e1.102);
\draw(p1.223)--(e1.128);

\draw(e1.223)--(e11);
\draw(e1.-105)--(e12);
\draw(e1.-79)--(e13);
\draw(e1.-50)--(e14);

\draw(p2.-45)--(e2.55);
\draw(p2.-74)--(e2.82);
\draw(p2.-110)--(e2.102);
\draw(p2.223)--(e2.128);

\draw(e2.223)--(e21);
\draw(e2.-105)--(e22);
\draw(e2.-79)--(e23);
\draw(e2.-50)--(e24);

\draw(p3.-45)--(e3.55);
\draw(p3.-74)--(e3.82);
\draw(p3.-110)--(e3.102);
\draw(p3.223)--(e3.128);

\draw(e3.223)--(e31);
\draw(e3.-105)--(e32);
\draw(e3.-79)--(e33);
\draw(e3.-50)--(e34);

\draw(p4.-45)--(e4.55);
\draw(p4.-74)--(e4.82);
\draw(p4.-110)--(e4.102);
\draw(p4.223)--(e4.128);

\draw(e4.223)--(e41);
\draw(e4.-105)--(e42);
\draw(e4.-79)--(e43);
\draw(e4.-50)--(e44);

\draw(p5.-45)--(e5.55);
\draw(p5.-74)--(e5.82);
\draw(p5.-110)--(e5.102);
\draw(p5.223)--(e5.128);

\draw(e5.223)--(e51);
\draw(e5.-105)--(e52);
\draw(e5.-79)--(e53);
\draw(e5.-50)--(e54);

\draw(b1)--(q1);
\draw(b2)--(q2);
\draw(b3)--(q3);
\draw(b4)--(q4);
\draw(b5)--(q5);
\draw(b6)--(q6);
\draw(b7)--(q7);
\draw(b8)--(q8);
\draw(b9)--(q9);
\draw(b10)--(q10);

\draw(b1)--(c1);
\draw(b1)--(c3);
\draw(b2)--(c2);
\draw(b2)--(c4);
\draw(b3)--(c3);
\draw(b3)--(c5);
\draw(b4)--(c4);
\draw(b4)--(c1);
\draw(b5)--(c5);
\draw(b5)--(c2);
\draw(b6)--(c3);
\draw(b6)--(c4);
\draw(b7)--(c4);
\draw(b7)--(c5);
\draw(b8)--(c5);
\draw(b8)--(c1);
\draw(b9)--(c1);
\draw(b9)--(c2);
\draw(b10)--(c2);
\draw(b10)--(c3);

\draw(p1.45)--(q1);
\draw(p1.110)--(q4);
\draw(p3.110)--(q1);
\draw(p2.110)--(q2);
\draw(p4.74)--(q2);
\draw(p3.74)--(q3);
\draw(p5.110)--(q8);
\draw(p4.45)--(q6);
\draw(p5.45)--(q7);
\draw(p2.74)--(q5);


\draw(p5.45)--(q5);
\draw(p2.-223)--(q9);
\draw(p3.45)--(q6);
\draw(p4.-223)--(q7);
\draw(p4.45)--(q4);
\draw(p5.-223)--(q3);
\draw(p1.-223)--(q8);
\draw(p1.74)--(q9);
\draw(p2.45)--(q10);
\draw(p3.-223)--(q10);







\end{tikzpicture}

==> tikz/decoding2.tikz <==
\begin{tikzpicture}[scale=0.8, every node/.style={transform shape}]

% Styles for nodes
\tikzstyle{circle_node} = [circle, draw, fill=blue!30, inner sep=0pt, minimum size=3mm]
\tikzstyle{square_node} = [rectangle, draw, fill=red, inner sep=0pt, minimum size=3mm]
\tikzstyle{perm_node} = [rectangle, minimum width=8.5mm, minimum height=5mm, draw, inner sep=0pt]
\tikzstyle{circle_alt_node} = [circle, draw, fill=blue!40, inner sep=0pt, minimum size=8.5mm]

\node[square_node] (c1) at (1, 0) {};
\node[square_node] (c2) at (2.25, 0) {};
\node[square_node] (c3) at (3.5, 0) {};
\node[square_node] (c4) at (4.75, 0) {};
\node[square_node] (c5) at (6, 0) {};

\node[circle_node] (b1) at (-1, -2) {};
\node[circle_node] (b2) at (0, -2) {};
\node[circle_node] (b3) at (1, -2) {};
\node[circle_node] (b4) at (2, -2) {};
\node[circle_node] (b5) at (3, -2) {};
\node[circle_node] (b6) at (4, -2) {};
\node[circle_node] (b7) at (5, -2) {};
\node[circle_node] (b8) at (6, -2) {};
\node[circle_node] (b9) at (7, -2) {};
\node[circle_node] (b10) at (8, -2) {};

\node[square_node] (q1) at (-1, -3.5) {};
\node[square_node] (q2) at (0, -3.5) {};
\node[square_node] (q3) at (1, -3.5) {};
\node[square_node] (q4) at (2, -3.5) {};
\node[square_node] (q5) at (3, -3.5) {};
\node[square_node] (q6) at (4, -3.5) {};
\node[square_node] (q7) at (5, -3.5) {};
\node[square_node] (q8) at (6, -3.5) {};
\node[square_node] (q9) at (7, -3.5) {};
\node[square_node] (q10) at (8, -3.5) {};



\node[circle_node] (e11) at (-1, -6) {};
\node[circle_node] (e12) at (-0.5263, -6) {};
\node[circle_node] (e13) at (-0.0526, -6) {};
\node[circle_node] (e14) at (0.4211, -6) {};
\node[circle_node] (e21) at (0.8947 , -6) {};
\node[circle_node] (e22) at (1.3684, -6) {};
\node[circle_node] (e23) at (1.8421, -6) {};
\node[circle_node] (e24) at (2.3158, -6) {};
\node[circle_node] (e31) at (2.7895, -6) {};
\node[circle_node] (e32) at (3.2632, -6) {};
\node[circle_node] (e33) at (3.7368, -6) {};
\node[circle_node] (e34) at (4.2105, -6) {};
\node[circle_node] (e41) at (4.6842, -6) {};
\node[circle_node] (e42) at (5.1579 , -6) {};
\node[circle_node] (e43) at (5.6316 , -6) {};
\node[circle_node] (e44) at (6.1053 , -6) {};
\node[circle_node] (e51) at (6.5789, -6) {};
\node[circle_node] (e52) at (7.0526, -6) {};
\node[circle_node] (e53) at (7.5263, -6) {};
\node[circle_node] (e54) at (8.0000, -6) {};




\draw(b1)--(q1);
\draw(b2)--(q2);
\draw(b3)--(q3);
\draw(b4)--(q4);
\draw(b5)--(q5);
\draw(b6)--(q6);
\draw(b7)--(q7);
\draw(b8)--(q8);
\draw(b9)--(q9);
\draw(b10)--(q10);

\draw(b1)--(c1);
\draw(b1)--(c3);
\draw(b2)--(c2);
\draw(b2)--(c4);
\draw(b3)--(c3);
\draw(b3)--(c5);
\draw(b4)--(c4);
\draw(b4)--(c1);
\draw(b5)--(c5);
\draw(b5)--(c2);
\draw(b6)--(c3);
\draw(b6)--(c4);
\draw(b7)--(c4);
\draw(b7)--(c5);
\draw(b8)--(c5);
\draw(b8)--(c1);
\draw(b9)--(c1);
\draw(b9)--(c2);
\draw(b10)--(c2);
\draw(b10)--(c3);

\draw(q2)--(e11);
\draw(q4)--(e11);
\draw(q6)--(e11);
\draw(q8)--(e11);
\draw(q2)--(e12);
\draw(q4)--(e12);
\draw(q8)--(e12);
\draw(q2)--(e13);
\draw(q8)--(e13);
\draw(q2)--(e14);

\draw(q3)--(e21);
\draw(q5)--(e21);
\draw(q7)--(e21);
\draw(q9)--(e21);
\draw(q3)--(e22);
\draw(q5)--(e22);
\draw(q9)--(e22);
\draw(q3)--(e23);
\draw(q9)--(e23);
\draw(q3)--(e24);

\draw(q1)--(e31);
\draw(q4)--(e31);
\draw(q8)--(e31);
\draw(q10)--(e31);
\draw(q1)--(e32);
\draw(q4)--(e32);
\draw(q10)--(e32);
\draw(q4)--(e33);
\draw(q10)--(e33);
\draw(q4)--(e34);

\draw(q2)--(e41);
\draw(q5)--(e41);
\draw(q6)--(e41);
\draw(q9)--(e41);
\draw(q2)--(e42);
\draw(q5)--(e42);
\draw(q6)--(e42);
\draw(q5)--(e43);
\draw(q6)--(e43);
\draw(q5)--(e44);

\draw(q1)--(e51);
\draw(q3)--(e51);
\draw(q7)--(e51);
\draw(q10)--(e51);
\draw(q1)--(e52);
\draw(q3)--(e52);
\draw(q7)--(e52);
\draw(q1)--(e53);
\draw(q7)--(e53);
\draw(q1)--(e54);







\end{tikzpicture}

==> tikz/experiment.tikz <==
\begin{quantikz}
\lstick{$X$} \slice{}  & \ctrl[wire style={"a_1"}]{1} \gategroup[3,steps=4,style={dashed,rounded corners,fill=red!20, inner xsep=2pt},background,label style={label position=above,anchor=north,yshift=0.2cm}]{{\sc faulty}} \slice{} & \ctrl[wire style={"b_1", pos=0.8}]{2} \slice{} & \ctrl[wire style={"a_2"}]{1}  \slice{} & \ctrl[wire style={"b_2", pos=0.8}]{2} &  &  &  &  &  \\
\lstick{$L$}  & \targ{} &  & \targ{} &  & \ctrl{2} \gategroup[3,steps=4,style={dashed,rounded corners,fill=blue!20, inner xsep=1pt},background,label style={label position=below,anchor=north,yshift=-0.2cm}]{{\sc perfect}} &  & \ctrl{2} &  &  \\
\lstick{$R$}  &  & \targ{} &  & \targ{} &  & \ctrl{1} &  & \ctrl{1} &  \\
\lstick{$Z$}  &  & & &  &  \targ{} & \targ{} & \targ{} & \targ{}  & \meter{}
\end{quantikz}



==> tikz/fsm.tikz <==
\begin{tikzpicture}[->, >=stealth, node distance=3cm]
    % States
    \node[state] (S0) {0};
    \node[state, right of=S0] (S1) {1};

    % Transitions
    \draw[->] (S0) edge[bend left] node[above] {$1/1$} (S1);
    \draw[->] (S1) edge[bend left] node[below] {$1/0$} (S0);
    \draw[->] (S0) edge[loop left] node[left] {$0/0$} (S0);
    \draw[->] (S1) edge[loop right] node[right] {$0/1$} (S0);
\end{tikzpicture}

==> tikz/schedulea1.tikz <==
\begin{tikzpicture}[scale=0.3, every node/.style={transform shape}]

% Styles for nodes
\tikzstyle{circle_node} = [circle, draw, fill=blue!30, inner sep=0pt, minimum size=3mm]
\tikzstyle{square_node} = [rectangle, draw, fill=red, inner sep=0pt, minimum size=3mm]
\tikzstyle{perm_node} = [rectangle, minimum width=8.5mm, minimum height=5mm, draw, inner sep=0pt]
\tikzstyle{circle_alt_node} = [circle, draw, fill=blue!40, inner sep=0pt, minimum size=8.5mm]

\node[square_node] (c1) at (1, 0) {};
\node[square_node] (c2) at (2.25, 0) {};
\node[square_node] (c3) at (3.5, 0) {};
\node[square_node] (c4) at (4.75, 0) {};
\node[square_node] (c5) at (6, 0) {};

\node[circle_node] (b1) at (-1, -2) {};
\node[circle_node] (b2) at (0, -2) {};
\node[circle_node] (b3) at (1, -2) {};
\node[circle_node] (b4) at (2, -2) {};
\node[circle_node] (b5) at (3, -2) {};
\node[circle_node] (b6) at (4, -2) {};
\node[circle_node] (b7) at (5, -2) {};
\node[circle_node] (b8) at (6, -2) {};
\node[circle_node] (b9) at (7, -2) {};
\node[circle_node] (b10) at (8, -2) {};

\node[square_node] (q1) at (-1, -3.5) {};
\node[square_node] (q2) at (0, -3.5) {};
\node[square_node] (q3) at (1, -3.5) {};
\node[square_node] (q4) at (2, -3.5) {};
\node[square_node] (q5) at (3, -3.5) {};
\node[square_node] (q6) at (4, -3.5) {};
\node[square_node] (q7) at (5, -3.5) {};
\node[square_node] (q8) at (6, -3.5) {};
\node[square_node] (q9) at (7, -3.5) {};
\node[square_node] (q10) at (8, -3.5) {};



\node[perm_node] (p1) at (0, -5.5) {$\pi$};
\node[perm_node] (p2) at (1.75, -5.5) {$\pi$};
\node[perm_node] (p3) at (3.5, -5.5) {$\pi$};
\node[perm_node] (p4) at (5.25, -5.5) {$\pi$};
\node[perm_node] (p5) at (7, -5.5) {$\pi$};


\node[circle_alt_node] (e1) at (0, -6.5) {SISO};
\node[circle_alt_node] (e2) at (1.75, -6.5) {SISO};
\node[circle_alt_node] (e3) at (3.5, -6.5) {SISO};
\node[circle_alt_node] (e4) at (5.25, -6.5) {SISO};
\node[circle_alt_node] (e5) at (7.0, -6.5) {SISO};


\draw(p1.-45)--(e1.55);
\draw(p1.-74)--(e1.82);
\draw(p1.-110)--(e1.102);
\draw(p1.223)--(e1.128);

\draw(p2.-45)--(e2.55);
\draw(p2.-74)--(e2.82);
\draw(p2.-110)--(e2.102);
\draw(p2.223)--(e2.128);

\draw(p3.-45)--(e3.55);
\draw(p3.-74)--(e3.82);
\draw(p3.-110)--(e3.102);
\draw(p3.223)--(e3.128);

\draw(p4.-45)--(e4.55);
\draw(p4.-74)--(e4.82);
\draw(p4.-110)--(e4.102);
\draw(p4.223)--(e4.128);

\draw(p5.-45)--(e5.55);
\draw(p5.-74)--(e5.82);
\draw(p5.-110)--(e5.102);
\draw(p5.223)--(e5.128);

\draw(b1)--(q1);
\draw(b2)--(q2);
\draw(b3)--(q3);
\draw(b4)--(q4);
\draw(b5)--(q5);
\draw(b6)--(q6);
\draw(b7)--(q7);
\draw(b8)--(q8);
\draw(b9)--(q9);
\draw(b10)--(q10);

\draw(b1)--(c1);
\draw(b1)--(c3);
\draw(b2)--(c2);
\draw(b2)--(c4);
\draw(b3)--(c3);
\draw(b3)--(c5);
\draw(b4)--(c4);
\draw(b4)--(c1);
\draw(b5)--(c5);
\draw(b5)--(c2);
\draw(b6)--(c3);
\draw(b6)--(c4);
\draw(b7)--(c4);
\draw(b7)--(c5);
\draw(b8)--(c5);
\draw(b8)--(c1);
\draw(b9)--(c1);
\draw(b9)--(c2);
\draw(b10)--(c2);
\draw(b10)--(c3);

\draw[thick, -latex, red] (p1.45)--(q1);
\draw[thick, -latex, red] (p1.110)--(q4);
\draw[thick, -latex, red] (p3.110)--(q1);
\draw[thick, -latex, red] (p2.110)--(q2);
\draw[thick, -latex, red] (p4.74)--(q2);
\draw[thick, -latex, red] (p3.74)--(q3);
\draw[thick, -latex, red] (p5.110)--(q8);
\draw[thick, -latex, red] (p4.45)--(q6);
\draw[thick, -latex, red] (p5.45)--(q7);
\draw[thick, -latex, red] (p2.74)--(q5);


\draw[thick, -latex, red] (p5.45)--(q5);
\draw[thick, -latex, red] (p2.-223)--(q9);
\draw[thick, -latex, red] (p3.45)--(q6);
\draw[thick, -latex, red] (p4.-223)--(q7);
\draw[thick, -latex, red] (p4.45)--(q4);
\draw[thick, -latex, red] (p5.-223)--(q3);
\draw[thick, -latex, red] (p1.-223)--(q8);
\draw[thick, -latex, red] (p1.74)--(q9);
\draw[thick, -latex, red] (p2.45)--(q10);
\draw[thick, -latex, red] (p3.-223)--(q10);







\end{tikzpicture}

==> tikz/schedulea2.tikz <==
\begin{tikzpicture}[scale=0.3, every node/.style={transform shape}]

% Styles for nodes
\tikzstyle{circle_node} = [circle, draw, fill=blue!30, inner sep=0pt, minimum size=3mm]
\tikzstyle{square_node} = [rectangle, draw, fill=red, inner sep=0pt, minimum size=3mm]
\tikzstyle{perm_node} = [rectangle, minimum width=8.5mm, minimum height=5mm, draw, inner sep=0pt]
\tikzstyle{circle_alt_node} = [circle, draw, fill=blue!40, inner sep=0pt, minimum size=8.5mm]

\node[square_node] (c1) at (1, 0) {};
\node[square_node] (c2) at (2.25, 0) {};
\node[square_node] (c3) at (3.5, 0) {};
\node[square_node] (c4) at (4.75, 0) {};
\node[square_node] (c5) at (6, 0) {};

\node[circle_node] (b1) at (-1, -2) {};
\node[circle_node] (b2) at (0, -2) {};
\node[circle_node] (b3) at (1, -2) {};
\node[circle_node] (b4) at (2, -2) {};
\node[circle_node] (b5) at (3, -2) {};
\node[circle_node] (b6) at (4, -2) {};
\node[circle_node] (b7) at (5, -2) {};
\node[circle_node] (b8) at (6, -2) {};
\node[circle_node] (b9) at (7, -2) {};
\node[circle_node] (b10) at (8, -2) {};

\node[square_node] (q1) at (-1, -3.5) {};
\node[square_node] (q2) at (0, -3.5) {};
\node[square_node] (q3) at (1, -3.5) {};
\node[square_node] (q4) at (2, -3.5) {};
\node[square_node] (q5) at (3, -3.5) {};
\node[square_node] (q6) at (4, -3.5) {};
\node[square_node] (q7) at (5, -3.5) {};
\node[square_node] (q8) at (6, -3.5) {};
\node[square_node] (q9) at (7, -3.5) {};
\node[square_node] (q10) at (8, -3.5) {};



\node[perm_node] (p1) at (0, -5.5) {$\pi$};
\node[perm_node] (p2) at (1.75, -5.5) {$\pi$};
\node[perm_node] (p3) at (3.5, -5.5) {$\pi$};
\node[perm_node] (p4) at (5.25, -5.5) {$\pi$};
\node[perm_node] (p5) at (7, -5.5) {$\pi$};


\node[circle_alt_node] (e1) at (0, -6.5) {SISO};
\node[circle_alt_node] (e2) at (1.75, -6.5) {SISO};
\node[circle_alt_node] (e3) at (3.5, -6.5) {SISO};
\node[circle_alt_node] (e4) at (5.25, -6.5) {SISO};
\node[circle_alt_node] (e5) at (7.0, -6.5) {SISO};


\draw(p1.-45)--(e1.55);
\draw(p1.-74)--(e1.82);
\draw(p1.-110)--(e1.102);
\draw(p1.223)--(e1.128);

\draw(p2.-45)--(e2.55);
\draw(p2.-74)--(e2.82);
\draw(p2.-110)--(e2.102);
\draw(p2.223)--(e2.128);

\draw(p3.-45)--(e3.55);
\draw(p3.-74)--(e3.82);
\draw(p3.-110)--(e3.102);
\draw(p3.223)--(e3.128);

\draw(p4.-45)--(e4.55);
\draw(p4.-74)--(e4.82);
\draw(p4.-110)--(e4.102);
\draw(p4.223)--(e4.128);

\draw(p5.-45)--(e5.55);
\draw(p5.-74)--(e5.82);
\draw(p5.-110)--(e5.102);
\draw(p5.223)--(e5.128);

\draw[thick, -latex, red](q1)--(b1);
\draw[thick, -latex, red](q2)--(b2);
\draw[thick, -latex, red](q3)--(b3);
\draw[thick, -latex, red](q4)--(b4);
\draw[thick, -latex, red](q5)--(b5);
\draw[thick, -latex, red](q6)--(b6);
\draw[thick, -latex, red](q7)--(b7);
\draw[thick, -latex, red](q8)--(b8);
\draw[thick, -latex, red](q9)--(b9);
\draw[thick, -latex, red](q10)--(b10);

\draw (b1)--(c1);
\draw (b1)--(c3);
\draw (b2)--(c2);
\draw (b2)--(c4);
\draw (b3)--(c3);
\draw (b3)--(c5);
\draw (b4)--(c4);
\draw (b4)--(c1);
\draw (b5)--(c5);
\draw (b5)--(c2);
\draw (b6)--(c3);
\draw (b6)--(c4);
\draw (b7)--(c4);
\draw (b7)--(c5);
\draw (b8)--(c5);
\draw (b8)--(c1);
\draw (b9)--(c1);
\draw (b9)--(c2);
\draw (b10)--(c2);
\draw (b10)--(c3);

\draw(p1.45)--(q1);
\draw(p1.110)--(q4);
\draw (p3.110)--(q1);
\draw (p2.110)--(q2);
\draw (p4.74)--(q2);
\draw (p3.74)--(q3);
\draw (p5.110)--(q8);
\draw (p4.45)--(q6);
\draw (p5.45)--(q7);
\draw (p2.74)--(q5);


\draw (p5.45)--(q5);
\draw (p2.-223)--(q9);
\draw (p3.45)--(q6);
\draw(p4.-223)--(q7);
\draw (p4.45)--(q4);
\draw (p5.-223)--(q3);
\draw (p1.-223)--(q8);
\draw (p1.74)--(q9);
\draw (p2.45)--(q10);
\draw (p3.-223)--(q10);







\end{tikzpicture}

==> tikz/schedulea3.tikz <==
\begin{tikzpicture}[scale=0.3, every node/.style={transform shape}]

% Styles for nodes
\tikzstyle{circle_node} = [circle, draw, fill=blue!30, inner sep=0pt, minimum size=3mm]
\tikzstyle{square_node} = [rectangle, draw, fill=red, inner sep=0pt, minimum size=3mm]
\tikzstyle{perm_node} = [rectangle, minimum width=8.5mm, minimum height=5mm, draw, inner sep=0pt]
\tikzstyle{circle_alt_node} = [circle, draw, fill=blue!40, inner sep=0pt, minimum size=8.5mm]

\node[square_node] (c1) at (1, 0) {};
\node[square_node] (c2) at (2.25, 0) {};
\node[square_node] (c3) at (3.5, 0) {};
\node[square_node] (c4) at (4.75, 0) {};
\node[square_node] (c5) at (6, 0) {};

\node[circle_node] (b1) at (-1, -2) {};
\node[circle_node] (b2) at (0, -2) {};
\node[circle_node] (b3) at (1, -2) {};
\node[circle_node] (b4) at (2, -2) {};
\node[circle_node] (b5) at (3, -2) {};
\node[circle_node] (b6) at (4, -2) {};
\node[circle_node] (b7) at (5, -2) {};
\node[circle_node] (b8) at (6, -2) {};
\node[circle_node] (b9) at (7, -2) {};
\node[circle_node] (b10) at (8, -2) {};

\node[square_node] (q1) at (-1, -3.5) {};
\node[square_node] (q2) at (0, -3.5) {};
\node[square_node] (q3) at (1, -3.5) {};
\node[square_node] (q4) at (2, -3.5) {};
\node[square_node] (q5) at (3, -3.5) {};
\node[square_node] (q6) at (4, -3.5) {};
\node[square_node] (q7) at (5, -3.5) {};
\node[square_node] (q8) at (6, -3.5) {};
\node[square_node] (q9) at (7, -3.5) {};
\node[square_node] (q10) at (8, -3.5) {};



\node[perm_node] (p1) at (0, -5.5) {$\pi$};
\node[perm_node] (p2) at (1.75, -5.5) {$\pi$};
\node[perm_node] (p3) at (3.5, -5.5) {$\pi$};
\node[perm_node] (p4) at (5.25, -5.5) {$\pi$};
\node[perm_node] (p5) at (7, -5.5) {$\pi$};


\node[circle_alt_node] (e1) at (0, -6.5) {SISO};
\node[circle_alt_node] (e2) at (1.75, -6.5) {SISO};
\node[circle_alt_node] (e3) at (3.5, -6.5) {SISO};
\node[circle_alt_node] (e4) at (5.25, -6.5) {SISO};
\node[circle_alt_node] (e5) at (7.0, -6.5) {SISO};


\draw(p1.-45)--(e1.55);
\draw(p1.-74)--(e1.82);
\draw(p1.-110)--(e1.102);
\draw(p1.223)--(e1.128);

\draw(p2.-45)--(e2.55);
\draw(p2.-74)--(e2.82);
\draw(p2.-110)--(e2.102);
\draw(p2.223)--(e2.128);

\draw(p3.-45)--(e3.55);
\draw(p3.-74)--(e3.82);
\draw(p3.-110)--(e3.102);
\draw(p3.223)--(e3.128);

\draw(p4.-45)--(e4.55);
\draw(p4.-74)--(e4.82);
\draw(p4.-110)--(e4.102);
\draw(p4.223)--(e4.128);

\draw(p5.-45)--(e5.55);
\draw(p5.-74)--(e5.82);
\draw(p5.-110)--(e5.102);
\draw(p5.223)--(e5.128);

\draw(b1)--(q1);
\draw(b2)--(q2);
\draw(b3)--(q3);
\draw(b4)--(q4);
\draw(b5)--(q5);
\draw(b6)--(q6);
\draw(b7)--(q7);
\draw(b8)--(q8);
\draw(b9)--(q9);
\draw(b10)--(q10);

\draw[thick, -latex, red] (b1)--(c1);
\draw[thick, -latex, red] (b1)--(c3);
\draw[thick, -latex, red] (b2)--(c2);
\draw[thick, -latex, red] (b2)--(c4);
\draw[thick, -latex, red] (b3)--(c3);
\draw[thick, -latex, red] (b3)--(c5);
\draw[thick, -latex, red] (b4)--(c4);
\draw[thick, -latex, red] (b4)--(c1);
\draw[thick, -latex, red] (b5)--(c5);
\draw[thick, -latex, red] (b5)--(c2);
\draw[thick, -latex, red] (b6)--(c3);
\draw[thick, -latex, red] (b6)--(c4);
\draw[thick, -latex, red] (b7)--(c4);
\draw[thick, -latex, red] (b7)--(c5);
\draw[thick, -latex, red] (b8)--(c5);
\draw[thick, -latex, red] (b8)--(c1);
\draw[thick, -latex, red] (b9)--(c1);
\draw[thick, -latex, red] (b9)--(c2);
\draw[thick, -latex, red] (b10)--(c2);
\draw[thick, -latex, red] (b10)--(c3);

\draw(p1.45)--(q1);
\draw(p1.110)--(q4);
\draw (p3.110)--(q1);
\draw (p2.110)--(q2);
\draw (p4.74)--(q2);
\draw (p3.74)--(q3);
\draw (p5.110)--(q8);
\draw (p4.45)--(q6);
\draw (p5.45)--(q7);
\draw (p2.74)--(q5);


\draw (p5.45)--(q5);
\draw (p2.-223)--(q9);
\draw (p3.45)--(q6);
\draw(p4.-223)--(q7);
\draw (p4.45)--(q4);
\draw (p5.-223)--(q3);
\draw (p1.-223)--(q8);
\draw (p1.74)--(q9);
\draw (p2.45)--(q10);
\draw (p3.-223)--(q10);







\end{tikzpicture}

==> tikz/schedulea4.tikz <==
\begin{tikzpicture}[scale=0.3, every node/.style={transform shape}]

% Styles for nodes
\tikzstyle{circle_node} = [circle, draw, fill=blue!30, inner sep=0pt, minimum size=3mm]
\tikzstyle{square_node} = [rectangle, draw, fill=red, inner sep=0pt, minimum size=3mm]
\tikzstyle{perm_node} = [rectangle, minimum width=8.5mm, minimum height=5mm, draw, inner sep=0pt]
\tikzstyle{circle_alt_node} = [circle, draw, fill=blue!40, inner sep=0pt, minimum size=8.5mm]

\node[square_node] (c1) at (1, 0) {};
\node[square_node] (c2) at (2.25, 0) {};
\node[square_node] (c3) at (3.5, 0) {};
\node[square_node] (c4) at (4.75, 0) {};
\node[square_node] (c5) at (6, 0) {};

\node[circle_node] (b1) at (-1, -2) {};
\node[circle_node] (b2) at (0, -2) {};
\node[circle_node] (b3) at (1, -2) {};
\node[circle_node] (b4) at (2, -2) {};
\node[circle_node] (b5) at (3, -2) {};
\node[circle_node] (b6) at (4, -2) {};
\node[circle_node] (b7) at (5, -2) {};
\node[circle_node] (b8) at (6, -2) {};
\node[circle_node] (b9) at (7, -2) {};
\node[circle_node] (b10) at (8, -2) {};

\node[square_node] (q1) at (-1, -3.5) {};
\node[square_node] (q2) at (0, -3.5) {};
\node[square_node] (q3) at (1, -3.5) {};
\node[square_node] (q4) at (2, -3.5) {};
\node[square_node] (q5) at (3, -3.5) {};
\node[square_node] (q6) at (4, -3.5) {};
\node[square_node] (q7) at (5, -3.5) {};
\node[square_node] (q8) at (6, -3.5) {};
\node[square_node] (q9) at (7, -3.5) {};
\node[square_node] (q10) at (8, -3.5) {};



\node[perm_node] (p1) at (0, -5.5) {$\pi$};
\node[perm_node] (p2) at (1.75, -5.5) {$\pi$};
\node[perm_node] (p3) at (3.5, -5.5) {$\pi$};
\node[perm_node] (p4) at (5.25, -5.5) {$\pi$};
\node[perm_node] (p5) at (7, -5.5) {$\pi$};


\node[circle_alt_node] (e1) at (0, -6.5) {SISO};
\node[circle_alt_node] (e2) at (1.75, -6.5) {SISO};
\node[circle_alt_node] (e3) at (3.5, -6.5) {SISO};
\node[circle_alt_node] (e4) at (5.25, -6.5) {SISO};
\node[circle_alt_node] (e5) at (7.0, -6.5) {SISO};


\draw(p1.-45)--(e1.55);
\draw(p1.-74)--(e1.82);
\draw(p1.-110)--(e1.102);
\draw(p1.223)--(e1.128);

\draw(p2.-45)--(e2.55);
\draw(p2.-74)--(e2.82);
\draw(p2.-110)--(e2.102);
\draw(p2.223)--(e2.128);

\draw(p3.-45)--(e3.55);
\draw(p3.-74)--(e3.82);
\draw(p3.-110)--(e3.102);
\draw(p3.223)--(e3.128);

\draw(p4.-45)--(e4.55);
\draw(p4.-74)--(e4.82);
\draw(p4.-110)--(e4.102);
\draw(p4.223)--(e4.128);

\draw(p5.-45)--(e5.55);
\draw(p5.-74)--(e5.82);
\draw(p5.-110)--(e5.102);
\draw(p5.223)--(e5.128);

\draw(b1)--(q1);
\draw(b2)--(q2);
\draw(b3)--(q3);
\draw(b4)--(q4);
\draw(b5)--(q5);
\draw(b6)--(q6);
\draw(b7)--(q7);
\draw(b8)--(q8);
\draw(b9)--(q9);
\draw(b10)--(q10);

\draw[thick, latex-, red] (b1)--(c1);
\draw[thick, latex-, red] (b1)--(c3);
\draw[thick, latex-, red] (b2)--(c2);
\draw[thick, latex-, red] (b2)--(c4);
\draw[thick, latex-, red] (b3)--(c3);
\draw[thick, latex-, red] (b3)--(c5);
\draw[thick, latex-, red] (b4)--(c4);
\draw[thick, latex-, red] (b4)--(c1);
\draw[thick, latex-, red] (b5)--(c5);
\draw[thick, latex-, red] (b5)--(c2);
\draw[thick, latex-, red] (b6)--(c3);
\draw[thick, latex-, red] (b6)--(c4);
\draw[thick, latex-, red] (b7)--(c4);
\draw[thick, latex-, red] (b7)--(c5);
\draw[thick, latex-, red] (b8)--(c5);
\draw[thick, latex-, red] (b8)--(c1);
\draw[thick, latex-, red] (b9)--(c1);
\draw[thick, latex-, red] (b9)--(c2);
\draw[thick, latex-, red] (b10)--(c2);
\draw[thick, latex-, red] (b10)--(c3);

\draw(p1.45)--(q1);
\draw(p1.110)--(q4);
\draw (p3.110)--(q1);
\draw (p2.110)--(q2);
\draw (p4.74)--(q2);
\draw (p3.74)--(q3);
\draw (p5.110)--(q8);
\draw (p4.45)--(q6);
\draw (p5.45)--(q7);
\draw (p2.74)--(q5);


\draw (p5.45)--(q5);
\draw (p2.-223)--(q9);
\draw (p3.45)--(q6);
\draw(p4.-223)--(q7);
\draw (p4.45)--(q4);
\draw (p5.-223)--(q3);
\draw (p1.-223)--(q8);
\draw (p1.74)--(q9);
\draw (p2.45)--(q10);
\draw (p3.-223)--(q10);







\end{tikzpicture}

==> tikz/schedulea5.tikz <==
\begin{tikzpicture}[scale=0.3, every node/.style={transform shape}]

% Styles for nodes
\tikzstyle{circle_node} = [circle, draw, fill=blue!30, inner sep=0pt, minimum size=3mm]
\tikzstyle{square_node} = [rectangle, draw, fill=red, inner sep=0pt, minimum size=3mm]
\tikzstyle{perm_node} = [rectangle, minimum width=8.5mm, minimum height=5mm, draw, inner sep=0pt]
\tikzstyle{circle_alt_node} = [circle, draw, fill=blue!40, inner sep=0pt, minimum size=8.5mm]

\node[square_node] (c1) at (1, 0) {};
\node[square_node] (c2) at (2.25, 0) {};
\node[square_node] (c3) at (3.5, 0) {};
\node[square_node] (c4) at (4.75, 0) {};
\node[square_node] (c5) at (6, 0) {};

\node[circle_node] (b1) at (-1, -2) {};
\node[circle_node] (b2) at (0, -2) {};
\node[circle_node] (b3) at (1, -2) {};
\node[circle_node] (b4) at (2, -2) {};
\node[circle_node] (b5) at (3, -2) {};
\node[circle_node] (b6) at (4, -2) {};
\node[circle_node] (b7) at (5, -2) {};
\node[circle_node] (b8) at (6, -2) {};
\node[circle_node] (b9) at (7, -2) {};
\node[circle_node] (b10) at (8, -2) {};

\node[square_node] (q1) at (-1, -3.5) {};
\node[square_node] (q2) at (0, -3.5) {};
\node[square_node] (q3) at (1, -3.5) {};
\node[square_node] (q4) at (2, -3.5) {};
\node[square_node] (q5) at (3, -3.5) {};
\node[square_node] (q6) at (4, -3.5) {};
\node[square_node] (q7) at (5, -3.5) {};
\node[square_node] (q8) at (6, -3.5) {};
\node[square_node] (q9) at (7, -3.5) {};
\node[square_node] (q10) at (8, -3.5) {};



\node[perm_node] (p1) at (0, -5.5) {$\pi$};
\node[perm_node] (p2) at (1.75, -5.5) {$\pi$};
\node[perm_node] (p3) at (3.5, -5.5) {$\pi$};
\node[perm_node] (p4) at (5.25, -5.5) {$\pi$};
\node[perm_node] (p5) at (7, -5.5) {$\pi$};


\node[circle_alt_node] (e1) at (0, -6.5) {SISO};
\node[circle_alt_node] (e2) at (1.75, -6.5) {SISO};
\node[circle_alt_node] (e3) at (3.5, -6.5) {SISO};
\node[circle_alt_node] (e4) at (5.25, -6.5) {SISO};
\node[circle_alt_node] (e5) at (7.0, -6.5) {SISO};


\draw(p1.-45)--(e1.55);
\draw(p1.-74)--(e1.82);
\draw(p1.-110)--(e1.102);
\draw(p1.223)--(e1.128);

\draw(p2.-45)--(e2.55);
\draw(p2.-74)--(e2.82);
\draw(p2.-110)--(e2.102);
\draw(p2.223)--(e2.128);

\draw(p3.-45)--(e3.55);
\draw(p3.-74)--(e3.82);
\draw(p3.-110)--(e3.102);
\draw(p3.223)--(e3.128);

\draw(p4.-45)--(e4.55);
\draw(p4.-74)--(e4.82);
\draw(p4.-110)--(e4.102);
\draw(p4.223)--(e4.128);

\draw(p5.-45)--(e5.55);
\draw(p5.-74)--(e5.82);
\draw(p5.-110)--(e5.102);
\draw(p5.223)--(e5.128);

\draw[thick, latex-, red](q1)--(b1);
\draw[thick, latex-, red](q2)--(b2);
\draw[thick, latex-, red](q3)--(b3);
\draw[thick, latex-, red](q4)--(b4);
\draw[thick, latex-, red](q5)--(b5);
\draw[thick, latex-, red](q6)--(b6);
\draw[thick, latex-, red](q7)--(b7);
\draw[thick, latex-, red](q8)--(b8);
\draw[thick, latex-, red](q9)--(b9);
\draw[thick, latex-, red](q10)--(b10);

\draw (b1)--(c1);
\draw (b1)--(c3);
\draw (b2)--(c2);
\draw (b2)--(c4);
\draw (b3)--(c3);
\draw (b3)--(c5);
\draw (b4)--(c4);
\draw (b4)--(c1);
\draw (b5)--(c5);
\draw (b5)--(c2);
\draw (b6)--(c3);
\draw (b6)--(c4);
\draw (b7)--(c4);
\draw (b7)--(c5);
\draw (b8)--(c5);
\draw (b8)--(c1);
\draw (b9)--(c1);
\draw (b9)--(c2);
\draw (b10)--(c2);
\draw (b10)--(c3);

\draw(p1.45)--(q1);
\draw(p1.110)--(q4);
\draw (p3.110)--(q1);
\draw (p2.110)--(q2);
\draw (p4.74)--(q2);
\draw (p3.74)--(q3);
\draw (p5.110)--(q8);
\draw (p4.45)--(q6);
\draw (p5.45)--(q7);
\draw (p2.74)--(q5);


\draw (p5.45)--(q5);
\draw (p2.-223)--(q9);
\draw (p3.45)--(q6);
\draw(p4.-223)--(q7);
\draw (p4.45)--(q4);
\draw (p5.-223)--(q3);
\draw (p1.-223)--(q8);
\draw (p1.74)--(q9);
\draw (p2.45)--(q10);
\draw (p3.-223)--(q10);







\end{tikzpicture}

==> tikz/schedulea6.tikz <==
\begin{tikzpicture}[scale=0.3, every node/.style={transform shape}]

% Styles for nodes
\tikzstyle{circle_node} = [circle, draw, fill=blue!30, inner sep=0pt, minimum size=3mm]
\tikzstyle{square_node} = [rectangle, draw, fill=red, inner sep=0pt, minimum size=3mm]
\tikzstyle{perm_node} = [rectangle, minimum width=8.5mm, minimum height=5mm, draw, inner sep=0pt]
\tikzstyle{circle_alt_node} = [circle, draw, fill=blue!40, inner sep=0pt, minimum size=8.5mm]

\node[square_node] (c1) at (1, 0) {};
\node[square_node] (c2) at (2.25, 0) {};
\node[square_node] (c3) at (3.5, 0) {};
\node[square_node] (c4) at (4.75, 0) {};
\node[square_node] (c5) at (6, 0) {};

\node[circle_node] (b1) at (-1, -2) {};
\node[circle_node] (b2) at (0, -2) {};
\node[circle_node] (b3) at (1, -2) {};
\node[circle_node] (b4) at (2, -2) {};
\node[circle_node] (b5) at (3, -2) {};
\node[circle_node] (b6) at (4, -2) {};
\node[circle_node] (b7) at (5, -2) {};
\node[circle_node] (b8) at (6, -2) {};
\node[circle_node] (b9) at (7, -2) {};
\node[circle_node] (b10) at (8, -2) {};

\node[square_node] (q1) at (-1, -3.5) {};
\node[square_node] (q2) at (0, -3.5) {};
\node[square_node] (q3) at (1, -3.5) {};
\node[square_node] (q4) at (2, -3.5) {};
\node[square_node] (q5) at (3, -3.5) {};
\node[square_node] (q6) at (4, -3.5) {};
\node[square_node] (q7) at (5, -3.5) {};
\node[square_node] (q8) at (6, -3.5) {};
\node[square_node] (q9) at (7, -3.5) {};
\node[square_node] (q10) at (8, -3.5) {};



\node[perm_node] (p1) at (0, -5.5) {$\pi$};
\node[perm_node] (p2) at (1.75, -5.5) {$\pi$};
\node[perm_node] (p3) at (3.5, -5.5) {$\pi$};
\node[perm_node] (p4) at (5.25, -5.5) {$\pi$};
\node[perm_node] (p5) at (7, -5.5) {$\pi$};


\node[circle_alt_node] (e1) at (0, -6.5) {SISO};
\node[circle_alt_node] (e2) at (1.75, -6.5) {SISO};
\node[circle_alt_node] (e3) at (3.5, -6.5) {SISO};
\node[circle_alt_node] (e4) at (5.25, -6.5) {SISO};
\node[circle_alt_node] (e5) at (7.0, -6.5) {SISO};


\draw(p1.-45)--(e1.55);
\draw(p1.-74)--(e1.82);
\draw(p1.-110)--(e1.102);
\draw(p1.223)--(e1.128);

\draw(p2.-45)--(e2.55);
\draw(p2.-74)--(e2.82);
\draw(p2.-110)--(e2.102);
\draw(p2.223)--(e2.128);

\draw(p3.-45)--(e3.55);
\draw(p3.-74)--(e3.82);
\draw(p3.-110)--(e3.102);
\draw(p3.223)--(e3.128);

\draw(p4.-45)--(e4.55);
\draw(p4.-74)--(e4.82);
\draw(p4.-110)--(e4.102);
\draw(p4.223)--(e4.128);

\draw(p5.-45)--(e5.55);
\draw(p5.-74)--(e5.82);
\draw(p5.-110)--(e5.102);
\draw(p5.223)--(e5.128);

\draw(b1)--(q1);
\draw(b2)--(q2);
\draw(b3)--(q3);
\draw(b4)--(q4);
\draw(b5)--(q5);
\draw(b6)--(q6);
\draw(b7)--(q7);
\draw(b8)--(q8);
\draw(b9)--(q9);
\draw(b10)--(q10);

\draw(b1)--(c1);
\draw(b1)--(c3);
\draw(b2)--(c2);
\draw(b2)--(c4);
\draw(b3)--(c3);
\draw(b3)--(c5);
\draw(b4)--(c4);
\draw(b4)--(c1);
\draw(b5)--(c5);
\draw(b5)--(c2);
\draw(b6)--(c3);
\draw(b6)--(c4);
\draw(b7)--(c4);
\draw(b7)--(c5);
\draw(b8)--(c5);
\draw(b8)--(c1);
\draw(b9)--(c1);
\draw(b9)--(c2);
\draw(b10)--(c2);
\draw(b10)--(c3);

\draw[thick, latex-, red] (p1.45)--(q1);
\draw[thick, latex-, red] (p1.110)--(q4);
\draw[thick, latex-, red] (p3.110)--(q1);
\draw[thick, latex-, red] (p2.110)--(q2);
\draw[thick, latex-, red] (p4.74)--(q2);
\draw[thick, latex-, red] (p3.74)--(q3);
\draw[thick, latex-, red] (p5.110)--(q8);
\draw[thick, latex-, red] (p4.45)--(q6);
\draw[thick, latex-, red] (p5.45)--(q7);
\draw[thick, latex-, red] (p2.74)--(q5);


\draw[thick, latex-, red] (p5.45)--(q5);
\draw[thick, latex-, red] (p2.-223)--(q9);
\draw[thick, latex-, red] (p3.45)--(q6);
\draw[thick, latex-, red] (p4.-223)--(q7);
\draw[thick, latex-, red] (p4.45)--(q4);
\draw[thick, latex-, red] (p5.-223)--(q3);
\draw[thick, latex-, red] (p1.-223)--(q8);
\draw[thick, latex-, red] (p1.74)--(q9);
\draw[thick, latex-, red] (p2.45)--(q10);
\draw[thick, latex-, red] (p3.-223)--(q10);







\end{tikzpicture}

==> tikz/trellis.tikz <==
\begin{tikzpicture}[scale=0.9]

\node (0) [draw, circle,inner sep=2pt, fill, black, label=left:$0$] at (-2,0) {};
\node (00) [draw, circle,inner sep=2pt, fill, black, label=above:$0$] at (0,0) {};
\node (01) [draw, circle,inner sep=2pt, fill, black, label=below:$1$] at (0,-2) {};
\node (10) [draw, circle,inner sep=2pt, fill, black, label=above:$0$] at (2,0) {};
\node (11) [draw, circle,inner sep=2pt, fill, black, label=below:$1$] at (2,-2) {};
\node (102) [draw, circle,inner sep=2pt, fill, black, label=above:$0$] at (4,0) {};
\node (112) [draw, circle,inner sep=2pt, fill, black, label=below:$1$] at (4,-2) {};
\node (103) [draw, circle,inner sep=2pt, fill, black, label=above:$0$] at (6,0) {};
\node (113) [draw, circle,inner sep=2pt, fill, black, label=below:$1$] at (6,-2) {};


\draw[-latex, thick] (0)--(00) node[above, pos=0.35] {$0/0$} ;
\draw[-latex, thick] (0)--(01) node[above, pos=0.35] {$1/1$} ;
\draw[-latex, thick] (00)--(11) node[above, pos=0.35] {$1/1$} ;
\draw[-latex,thick] (00)--(10) node[above, midway] {$0/0$};
\draw[-latex,thick] (01)--(11) node[below, midway] {$0/1$}  ;
\draw[-latex,thick] (01)--(10) node[above, pos=0.2] {$1/0$} ;
\draw[-latex, thick] (10)--(102) node[above, midway] {$0/0$} ;
\draw[-latex,thick] (10)--(112) node[above,  pos=0.35] {$1/1$};
\draw[-latex,thick] (11)--(112) node[below, midway] {$0/1$}  ;
\draw[-latex,thick] (11)--(102) node[above, pos=0.2] {$1/0$} ;
\draw[-latex, thick] (102)--(103) node[above, midway] {$0/0$} ;
\draw[-latex,thick] (102)--(113) node[above,  pos=0.35] {$1/1$};
\draw[-latex,thick] (112)--(113) node[below, midway] {$0/1$}  ;
\draw[-latex,thick] (112)--(103) node[above, pos=0.2] {$1/0$} ;
\end{tikzpicture}
